Interacting Conceptual Spaces I : Grammatical Composition of Concepts

The categorical compositional approach to meaning has been successfully applied in natural language processing, outperforming other models in mainstream empirical language processing tasks. We show how this approach can be generalized to conceptual space models of cognition. In order to do this, first we introduce the category of convex relations as a new setting for categorical compositional semantics, emphasizing the convex structure important to conceptual space applications. We then show how to construct conceptual spaces for various types such as nouns, adjectives and verbs. Finally we show by means of examples how concepts can be systematically combined to establish the meanings of composite phrases from the meanings of their constituent parts. This provides the mathematical underpinnings of a new compositional approach to cognition.

==> chickens.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {};
		\node [style=none] (1) at (-0.25, -0) {};
		\node [style=none] (2) at (0.25, -0) {};
		\node [style=none] (3) at (1.75, -0) {};
		\node [style=none] (4) at (-1.75, -0) {};
		\node [style=none, anchor=mid] (5) at (-1.75, 0.5) {$n$};
		\node [style=none, anchor=mid] (6) at (0, 0.5) {$n^r s n^l $};
		\node [style=none, anchor=mid] (7) at (1.75, 0.5) {$n$};
		\node [style=none] (8) at (0, -1) {};
		\node [style=none, anchor=mid] (9) at (-1.75, 1.25) {\lang{chickens}};
		\node [style=none, anchor=mid] (10) at (0, 1.25) {\lang{cross}};
		\node [style=none, anchor=mid] (11) at (1.75, 1.25) {\lang{roads}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (8.center);
		\draw [bend right=90, looseness=1.25] (4.center) to (1.center);
		\draw [bend right=90, looseness=1.25] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> chickens2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, anchor=mid] (0) at (-2.5, 1) {\lang{chickens}};
		\node [style=none, anchor=mid] (1) at (0, 1) {\lang{cross}};
		\node [style=none, anchor=mid] (2) at (2.5, 1) {\lang{roads}};
		\node [style=none] (3) at (-2.5, 0.75) {};
		\node [style=none] (4) at (-0.5, 0.75) {};
		\node [style=none] (5) at (0, 0.75) {};
		\node [style=none] (6) at (0.5, 0.75) {};
		\node [style=none] (7) at (2.5, 0.75) {};
		\node [style=none] (8) at (0, -0.25) {};
		\node [style=none] (9) at (3.75, 0.75) {};
		\node [style=none] (10) at (1.25, 0.75) {};
		\node [style=none] (11) at (2.5, 1.75) {};
		\node [style=none] (12) at (-2.5, 1.75) {};
		\node [style=none] (13) at (-3.75, 0.75) {};
		\node [style=none] (14) at (-1.25, 0.75) {};
		\node [style=none] (15) at (0, 1.75) {};
		\node [style=none] (16) at (-1, 0.75) {};
		\node [style=none] (17) at (1, 0.75) {};
		\node [style=none] (18) at (-1.5, 0) {$N$};
		\node [style=none] (19) at (1.5, 0) {$N$};
		\node [style=none] (20) at (0.25, 0) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=0.75] (3.center) to (4.center);
		\draw [bend right=90, looseness=0.75] (6.center) to (7.center);
		\draw (5.center) to (8.center);
		\draw [style=swap] (11.center) to (9.center);
		\draw [style=swap] (9.center) to (10.center);
		\draw [style=swap] (10.center) to (11.center);
		\draw [style=swap] (12.center) to (14.center);
		\draw [style=swap] (14.center) to (13.center);
		\draw [style=swap] (13.center) to (12.center);
		\draw [style=swap] (15.center) to (17.center);
		\draw [style=swap] (17.center) to (16.center);
		\draw [style=swap] (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> chickens3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, anchor=mid] (0) at (-5.5, 1) {\lang{chickens}};
		\node [style=none, anchor=mid] (1) at (-0.5, 1) {\lang{cross}};
		\node [style=none, anchor=mid] (2) at (2, 1) {\lang{roads}};
		\node [style=none] (3) at (-5.5, 0.75) {};
		\node [style=none] (4) at (-3.5, 0.75) {};
		\node [style=none] (5) at (0, 0.75) {};
		\node [style=none] (6) at (2, 0.75) {};
		\node [style=none] (7) at (3.25, 0.75) {};
		\node [style=none] (8) at (0.75, 0.75) {};
		\node [style=none] (9) at (2, 1.75) {};
		\node [style=none] (10) at (-5.5, 1.75) {};
		\node [style=none] (11) at (-6.75, 0.75) {};
		\node [style=none] (12) at (-4.25, 0.75) {};
		\node [style=none] (13) at (-0.5, 1.75) {};
		\node [style=none] (14) at (-1.5, 0.75) {};
		\node [style=none] (15) at (0.5, 0.75) {};
		\node [style=none] (16) at (-3, 0.75) {};
		\node [style=none] (17) at (-2.5, 0.75) {};
		\node [style=none] (18) at (-3.5, 0.75) {};
		\node [style=none] (19) at (-2, 0.75) {};
		\node [style=none] (20) at (-2.5, 0.75) {};
		\node [style=none] (21) at (-1, 0.75) {};
		\node [style=none] (22) at (-0.5, 0.75) {};
		\node [style=none] (23) at (-2, 0.75) {};
		\node [style=none] (24) at (-3, 0.75) {};
		\node [style=none] (25) at (-3, -0.25) {};
		\node [style=none, anchor=mid] (26) at (-2.75, 1.5) {\lang{do}};
		\node [style=none] (27) at (-2.75, 0) {$S$};
		\node [style=none] (28) at (-4.5, 0) {$N$};
		\node [style=none] (29) at (1, 0) {$N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=0.75] (3.center) to (4.center);
		\draw [bend right=90, looseness=0.75] (5.center) to (6.center);
		\draw [style=swap] (9.center) to (7.center);
		\draw [style=swap] (7.center) to (8.center);
		\draw [style=swap] (8.center) to (9.center);
		\draw [style=swap] (10.center) to (12.center);
		\draw [style=swap] (12.center) to (11.center);
		\draw [style=swap] (11.center) to (10.center);
		\draw [style=swap] (13.center) to (15.center);
		\draw [style=swap] (15.center) to (14.center);
		\draw [style=swap] (14.center) to (13.center);
		\draw [bend left=90, looseness=1.00] (16.center) to (17.center);
		\draw [bend left=90, looseness=1.00] (18.center) to (19.center);
		\draw [bend right=90, looseness=0.75] (23.center) to (21.center);
		\draw [bend right=90, looseness=0.75] (20.center) to (22.center);
		\draw (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> chickens4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, anchor=mid] (0) at (-5.5, 1) {\lang{chickens}};
		\node [style=none, anchor=mid] (1) at (-0.5, 1) {\lang{cross}};
		\node [style=none, anchor=mid] (2) at (2, 1) {\lang{roads}};
		\node [style=none] (3) at (-5.5, 0.75) {};
		\node [style=none] (4) at (-3.5, 0.75) {};
		\node [style=none] (5) at (0, 0.75) {};
		\node [style=none] (6) at (2, 0.75) {};
		\node [style=none] (7) at (3.25, 0.75) {};
		\node [style=none] (8) at (0.75, 0.75) {};
		\node [style=none] (9) at (2, 1.75) {};
		\node [style=none] (10) at (-5.5, 1.75) {};
		\node [style=none] (11) at (-6.75, 0.75) {};
		\node [style=none] (12) at (-4.25, 0.75) {};
		\node [style=none] (13) at (-0.5, 1.75) {};
		\node [style=none] (14) at (-1.5, 0.75) {};
		\node [style=none] (15) at (0.5, 0.75) {};
		\node [style=none] (16) at (-3.5, 0.75) {};
		\node [style=none] (17) at (-2, 0.75) {};
		\node [style=none] (18) at (-2.5, 0.75) {};
		\node [style=none] (19) at (-1, 0.75) {};
		\node [style=none] (20) at (-0.5, 0.75) {};
		\node [style=none] (21) at (-2, 0.75) {};
		\node [style=none] (22) at (-3, 1.25) {};
		\node [style=none] (23) at (-3, -0.25) {};
		\node [style=none, anchor=mid] (24) at (-2.75, 1.75) {\lang{that}};
		\node [style={small_node}] (25) at (-3, 1.25) {};
		\node [style={small_node}] (26) at (-2.5, 0.75) {};
		\node [style=none] (27) at (-4.5, 0) {$N$};
		\node [style=none] (28) at (1, 0) {$N$};
		\node [style=none] (29) at (-2.75, 0) {$N$};
		\node [style=none] (30) at (-1.5, 0) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=0.75] (3.center) to (4.center);
		\draw [bend right=90, looseness=0.75] (5.center) to (6.center);
		\draw [style=swap] (9.center) to (7.center);
		\draw [style=swap] (7.center) to (8.center);
		\draw [style=swap] (8.center) to (9.center);
		\draw [style=swap] (10.center) to (12.center);
		\draw [style=swap] (12.center) to (11.center);
		\draw [style=swap] (11.center) to (10.center);
		\draw [style=swap] (13.center) to (15.center);
		\draw [style=swap] (15.center) to (14.center);
		\draw [style=swap] (14.center) to (13.center);
		\draw [bend right=90, looseness=0.75] (21.center) to (19.center);
		\draw [in=-90, out=-90, looseness=0.75] (18.center) to (20.center);
		\draw (22.center) to (23.center);
		\draw [style=swap, in=180, out=90, looseness=1.00] (16.center) to (22.center);
		\draw [style=swap, in=90, out=0, looseness=1.00] (22.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> cupscaps.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=blank] (0) at (0, 0) {};
		\node [style=blank] (1) at (1, 0) {};
		\node [style=blank] (2) at (-1, 0) {};
		\node [style=blank] (3) at (-2, 0) {};
		\node [style=blank] (4) at (2, 0) {};
		\node [style=blank] (5) at (3, 0) {};
		\node [style=blank] (6) at (4, 0) {};
		\node [style=blank] (7) at (5, 0) {};
		\node [style=blank, anchor=mid] (8) at (2, -0.25) {$A^r$};
		\node [style=blank, anchor=mid] (9) at (3, -0.25) {$A$};
		\node [style=blank, anchor=mid] (10) at (4, -0.25) {$A$};
		\node [style=blank, anchor=mid] (11) at (5, -0.25) {$A^l$};
		\node [style=blank, anchor=mid] (12) at (1, 0.25) {$A$};
		\node [style=blank, anchor=mid] (13) at (0, 0.25) {$A^l$};
		\node [style=blank, anchor=mid] (14) at (-1, 0.25) {$A^r$}; 
		\node [style=blank, anchor=mid] (15) at (-2, 0.25) {$A$};
		\node [style=blank, anchor=mid] (16) at (-1.5, -1) {$\epsilon^r$};
		\node [style=blank, anchor=mid] (17) at (0.5, -1) {$\epsilon^l$};
		\node [style=blank, anchor=mid] (18) at (2.5, 1) {$\eta^r$};
		\node [style=blank, anchor=mid] (19) at (4.5, 1) {$\eta^l$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [>->, bend right=90, looseness=1.75] (3) to (2);
		\draw [<-<,bend right=90, looseness=1.75] (0) to (1);
		\draw [>->, bend left=90, looseness=1.75] (4) to (5);
		\draw [<-<, bend left=90, looseness=1.50] (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> frob-sub-copy-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, anchor=mid] (0) at (-3, 1) {\lang{fruit}};
		\node [style=none, anchor=mid] (1) at (-0.5, 1) {\lang{tastes}};
		\node [style=none, anchor=mid] (2) at (2, 1) {\lang{bitter}};
		\node [style=none] (3) at (-3, 0.75) {};
		\node [style=none] (4) at (0, 0.75) {};
		\node [style=none] (5) at (2, 0.75) {};
		\node [style=none] (6) at (3.25, 0.75) {};
		\node [style=none] (7) at (0.75, 0.75) {};
		\node [style=none] (8) at (2, 1.75) {};
		\node [style=none] (9) at (-3, 1.75) {};
		\node [style=none] (10) at (-4.25, 0.75) {};
		\node [style=none] (11) at (-1.75, 0.75) {};
		\node [style=none] (12) at (-0.5, 1.75) {};
		\node [style=none] (13) at (-1.5, 0.75) {};
		\node [style=none] (14) at (0.5, 0.75) {};
		\node [style=none] (15) at (-3, 0.75) {};
		\node [style=none] (16) at (-0.5, 0.25) {};
		\node [style=none] (17) at (-1, 0.75) {};
		\node [style=none] (18) at (-0.5, 0.75) {};
		\node [style=none] (19) at (-1, 0.75) {};
		\node [style=none] (20) at (-2, 0.25) {};
		\node [style=none] (21) at (-2, -0.25) {};
		\node [style={small_node}] (22) at (-2, 0.25) {};
		\node [style={small_node}] (23) at (-0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=0.75] (4.center) to (5.center);
		\draw [style=swap] (8.center) to (6.center);
		\draw [style=swap] (6.center) to (7.center);
		\draw [style=swap] (7.center) to (8.center);
		\draw [style=swap] (9.center) to (11.center);
		\draw [style=swap] (11.center) to (10.center);
		\draw [style=swap] (10.center) to (9.center);
		\draw [style=swap] (12.center) to (14.center);
		\draw [style=swap] (14.center) to (13.center);
		\draw [style=swap] (13.center) to (12.center);
		\draw [in=-90, out=-90, looseness=0.75] (16.center) to (18.center);
		\draw (20.center) to (21.center);
		\draw [style=swap, in=180, out=-90, looseness=1.00] (15.center) to (20.center);
		\draw [style=swap, in=-90, out=0, looseness=1.00] (20.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> frob-sub-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, anchor=mid] (0) at (-5.5, 1) {\lang{fruit}};
		\node [style=none, anchor=mid] (1) at (-0.5, 1) {\lang{tastes}};
		\node [style=none, anchor=mid] (2) at (2, 1) {\lang{bitter}};
		\node [style=none] (3) at (-5.5, 0.75) {};
		\node [style=none] (4) at (-3.5, 0.75) {};
		\node [style=none] (5) at (0, 0.75) {};
		\node [style=none] (6) at (2, 0.75) {};
		\node [style=none] (7) at (3.25, 0.75) {};
		\node [style=none] (8) at (0.75, 0.75) {};
		\node [style=none] (9) at (2, 1.75) {};
		\node [style=none] (10) at (-5.5, 1.75) {};
		\node [style=none] (11) at (-6.75, 0.75) {};
		\node [style=none] (12) at (-4.25, 0.75) {};
		\node [style=none] (13) at (-0.5, 1.75) {};
		\node [style=none] (14) at (-1.5, 0.75) {};
		\node [style=none] (15) at (0.5, 0.75) {};
		\node [style=none] (16) at (-3.5, 0.75) {};
		\node [style=none] (17) at (-2, 0.75) {};
		\node [style=none] (18) at (-2.5, 0.75) {};
		\node [style=none] (19) at (-1, 0.75) {};
		\node [style=none] (20) at (-0.5, 0.75) {};
		\node [style=none] (21) at (-2, 0.75) {};
		\node [style=none] (22) at (-3, 1.25) {};
		\node [style=none] (23) at (-3, -0.25) {};
		\node [style=none, anchor=mid] (24) at (-2.75, 1.75) {\lang{which}};
		\node [style={small_node}] (25) at (-3, 1.25) {};
		\node [style={small_node}] (26) at (-2.5, 0.75) {};
		\node [style=none] (27) at (-4.5, 0) {$N$};
		\node [style=none] (28) at (1, 0) {$N$};
		\node [style=none] (29) at (-2.75, 0) {$N$};
		\node [style=none] (30) at (-1.5, 0) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=0.75] (3.center) to (4.center);
		\draw [bend right=90, looseness=0.75] (5.center) to (6.center);
		\draw [style=swap] (9.center) to (7.center);
		\draw [style=swap] (7.center) to (8.center);
		\draw [style=swap] (8.center) to (9.center);
		\draw [style=swap] (10.center) to (12.center);
		\draw [style=swap] (12.center) to (11.center);
		\draw [style=swap] (11.center) to (10.center);
		\draw [style=swap] (13.center) to (15.center);
		\draw [style=swap] (15.center) to (14.center);
		\draw [style=swap] (14.center) to (13.center);
		\draw [bend right=90, looseness=0.75] (21.center) to (19.center);
		\draw [in=-90, out=-90, looseness=0.75] (18.center) to (20.center);
		\draw (22.center) to (23.center);
		\draw [style=swap, in=180, out=90, looseness=1.00] (16.center) to (22.center);
		\draw [style=swap, in=90, out=0, looseness=1.00] (22.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> ftall.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (0, -1.75) {};
		\node [style=none] (4) at (-0.5, 0) {};
		\node [style=none] (5) at (-0.5, -1) {};
		\node [style=none] (6) at (0.5, -1) {};
		\node [style=none] (7) at (0.5, 0) {};
		\node [style=none, anchor=mid] (8) at (0, -0.5) {\lang{soft}};
		\node [style=none] (9) at (0.25, -1.5) {$N$};
		\node [style=none, anchor=mid] (10) at (0, 0.75) {\lang{banana}};
		\node [style=none] (11) at (0, 0.5) {};
		\node [style=none] (12) at (0, 1.5) {};
		\node [style=none] (13) at (-1.25, 0.5) {};
		\node [style=none] (14) at (1.25, 0.5) {};
		\node [style=none] (15) at (0.25, 0.25) {$N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (4.center);
		\draw [style=swap] (12.center) to (14.center);
		\draw [style=swap] (14.center) to (13.center);
		\draw [style=swap] (13.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> morphism1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 0) {$f$};
		\node [style=blank] (1) at (0, -0.75) {};
		\node [style=blank] (2) at (0, 0.75) {};
		\node [style=blank] (3) at (-0.75, -0.75) {$B$};
		\node [style=blank] (4) at (-0.75, 0.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (2) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> morphism2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 1.25) {$f$};
		\node [style=box] (1) at (0, 0) {$g$};
		\node [style=blank] (2) at (0, -0.75) {};
		\node [style=blank] (3) at (0, 2) {};
		\node [style=blank] (4) at (-0.75, 2) {$A$};
		\node [style=blank] (5) at (-0.75, 0.75) {$B$};
		\node [style=blank] (6) at (-0.75, -0.5) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (1) to (0);
		\draw (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> parallel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-1, 0) {$h$};
		\node [style=box] (1) at (0, 0) {$k$};
		\node [style=blank] (2) at (-1, -0.75) {};
		\node [style=blank] (3) at (0, -0.75) {};
		\node [style=blank] (4) at (-1, 0.75) {};
		\node [style=blank] (5) at (0, 0.75) {};
		\node [style=blank] (6) at (-1.5, -0.5) {$B$};
		\node [style=blank] (7) at (0.5, -0.5) {$D$};
		\node [style=blank] (8) at (0.5, 0.75) {$C$};
		\node [style=blank] (9) at (-1.5, 0.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw (0) to (4);
		\draw (1) to (5);
		\draw (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> rooms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2) {};
		\node [style=none] (1) at (2, 2) {};
		\node [style=none] (2) at (2, -2) {};
		\node [style=none] (3) at (-2, -2) {};
		\node [style=none] (4) at (0, 2) {};
		\node [style=none] (5) at (0, -2) {};
		\node [style=none] (6) at (0, -2) {};
		\node [style=none, anchor=mid] (7) at (-1, 0) {$\lang{kitchen}$};
		\node [style=none, anchor=mid] (8) at (1, 0) {$\lang{living room}$};
		\node [style=none] (9) at (-2, -2.25) {0};
		\node [style=none] (10) at (0, -2.25) {5};
		\node [style=none] (11) at (2, -2.25) {10};
		\node [style=none] (12) at (-2.25, -2) {0};
		\node [style=none] (13) at (-2.25, 2) {10};
		\node [style=none] (14) at (0, -2.75) {$x_1$};
		\node [style=none] (15) at (-2.5, 0) {$x_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> sentence_space.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 0) {$N$};
		\node [style=none] (1) at (-3.5, 0) {$\otimes$};
		\node [style=none] (2) at (-3, 0.75) {};
		\node [style=none] (3) at (-3, -1.5) {};
		\node [style=none] (4) at (-3, -0.5) {};
		\node [style=none] (5) at (-1, 0.5) {};
		\node [style=none] (6) at (-0.25, -0.5) {};
		\node [style=none] (9) at (-2.75, 0.5) {$T$};
		\node [style=none] (10) at (-2, 0.25) {$x_2$};
		\node [style=none] (11) at (-1.75, -0.75) {$x_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (4.center) to (6.center);
		\draw (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> snaaaakes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=blank] (0) at (1.5, 1.5) {};
		\node [style=blank] (1) at (2.5, 1.5) {};
		\node [style=blank] (2) at (3.5, 1.5) {};
		\node [style=blank] (3) at (3.5, 0.75) {};
		\node [style=blank] (4) at (1.5, 2.25) {};
		\node [style=blank] (5) at (-2.5, 1.5) {=};
		\node [style=blank] (6) at (-3.5, 2.25) {};
		\node [style=blank] (7) at (-3.5, 1.5) {};
		\node [style=blank] (8) at (-4.5, 1.5) {};
		\node [style=blank] (9) at (-5.5, 1.5) {};
		\node [style=blank] (10) at (-5.5, 0.75) {};
		\node [style=blank] (11) at (4.5, 1.5) {=};
		\node [style=blank] (12) at (5.5, 0.75) {};
		\node [style=blank] (13) at (5.5, 2.25) {};
		\node [style=blank, anchor=mid] (14) at (-5.5, 2.75) {$A$};
		\node [style=blank, anchor=mid] (15) at (-4.5, 2.75) {$A^l$};
		\node [style=blank, anchor=mid] (16) at (-3.5, 2.75) {$A$};
		\node [style=blank, anchor=mid] (17) at (1.5, 2.75) {$A$};
		\node [style=blank, anchor=mid] (18) at (2.5, 2.75) {$A^r$};
		\node [style=blank, anchor=mid] (19) at (3.5, 2.75) {$A$};
		\node [style=blank, anchor=mid] (20) at (5.5, 2.75) {$A$};
		\node [style=blank] (21) at (-1.5, 2.25) {};
		\node [style=blank, anchor=mid] (22) at (-1.5, 2.75) {$A$};
		\node [style=blank] (23) at (-1.5, 0.75) {};
		\node [style=blank, anchor=mid] (24) at (5.5, -0.75) {$A^r$};
		\node [style=blank] (25) at (3.5, -1.75) {};
		\node [style=blank] (26) at (5.5, -1) {};
		\node [style=blank] (27) at (1.5, -2.5) {};
		\node [style=blank] (28) at (2.5, -1.75) {};
		\node [style=blank, anchor=mid] (29) at (1.5, -0.75) {$A^r$};
		\node [style=blank, anchor=mid] (30) at (2.5, -0.75) {$A$};
		\node [style=blank, anchor=mid] (31) at (3.5, -0.75) {$A^r$};
		\node [style=blank] (32) at (3.5, -1) {};
		\node [style=blank] (33) at (5.5, -2.5) {};
		\node [style=blank, anchor=mid] (34) at (4.5, -1.75) {=};
		\node [style=blank] (35) at (1.5, -1.75) {};
		\node [style=blank, anchor=mid] (36) at (-2.5, -1.75) {=};
		\node [style=blank] (37) at (-5.5, -1) {}; 
		\node [style=blank] (38) at (-1.5, -1) {};
		\node [style=blank] (39) at (-1.5, -2.5) {};
		\node [style=blank] (40) at (-3.5, -2.5) {};
		\node [style=blank] (41) at (-3.5, -1.75) {};
		\node [style=blank, anchor=mid] (42) at (-4.5, -0.75) {$A$};
		\node [style=blank] (43) at (-5.5, -1.75) {};
		\node [style=blank, anchor=mid] (44) at (-3.5, -0.75) {$A^l$};
		\node [style=blank, anchor=mid] (45) at (-1.5, -0.75) {$A^l$};
		\node [style=blank, anchor=mid] (46) at (-5.5, -0.75) {$A^l$};
		\node [style=blank] (47) at (-4.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.50] (0.center) to (1.center);
		\draw [bend left=90, looseness=1.50] (1.center) to (2.center);
		\draw [->](2.center) to (3.center);
		\draw [-<](0.center) to (4.center);
		\draw [bend left=90, looseness=1.50] (9.center) to (8.center);
		\draw [bend right=90, looseness=1.75] (8.center) to (7.center);
		\draw [-<](7.center) to (6.center);
		\draw [->](9.center) to (10.center);
		\draw [<-<](12.center) to (13.center);
		\draw [<-<](23.center) to (21.center);
		\draw [bend left=90, looseness=1.75] (35.center) to (28.center);
		\draw [bend right=90, looseness=1.75] (28.center) to (25.center);
		\draw [>-](27.center) to (35.center);
		\draw [->](25.center) to (32.center);
		\draw [>->](33.center) to (26.center);
		\draw [bend right=90, looseness=1.75] (43.center) to (47.center);
		\draw [bend left=90, looseness=1.50] (47.center) to (41.center);
		\draw [->](43.center) to (37.center);
		\draw [-<](41.center) to (40.center);
		\draw [>->](39.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> spider.tikz <==
\begin{tikzpicture}[scale=0.7, text height=1.5 ex]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 1) {};
		\node [style=none] (1) at (-0.75, -1) {};
		\node [style=none] (2) at (0.75, -1) {};
		\node [style={small_node}] (3) at (0, 0) {};
		\node [style=none] (4) at (-0.75, 1) {};
		\node [style={small_node}] (5) at (0, 0) {};
		\node [style=none] (6) at (0, 0.75) {$\ldots$};
		\node [style=none] (7) at (0, -0.75) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [swap, in=165, out=-90, looseness=1.25] (4.center) to (3);
		\draw [swap, in=15, out=-90, looseness=1.25] (0.center) to (3);
		\draw [swap, in=-165, out=90, looseness=1.25] (1.center) to (5);
		\draw [swap, in=-15, out=90, looseness=1.25] (2.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> spider1.tikz <==
\begin{tikzpicture}[scale=0.7, text height=1.5 ex]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 1.75) {};
		\node [style={small_node}] (1) at (-2.75, 0.75) {};
		\node [style=none] (2) at (-2, 1.75) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style={small_node}] (4) at (-2.75, 0.75) {};
		\node [style=none] (5) at (-3.5, 0) {};
		\node [style=none] (6) at (-0.5, 0) {};
		\node [style=none] (7) at (-2, -1.75) {};
		\node [style=none] (8) at (-0.5, -1.75) {};
		\node [style={small_node}] (9) at (-1.25, -0.75) {};
		\node [style=none] (10) at (-2, 0) {};
		\node [style={small_node}] (11) at (-1.25, -0.75) {};
		\node [style=none] (12) at (3.5, 1) {};
		\node [style=none] (13) at (2, -1) {};
		\node [style=none] (14) at (3.5, -1) {};
		\node [style={small_node}] (15) at (2.75, 0) {};
		\node [style=none] (16) at (2, 1) {};
		\node [style={small_node}] (17) at (2.75, 0) {};
		\node [style=none] (18) at (0.75, 0) {$=$};
		\node [style=none] (19) at (-3.5, -1.75) {};
		\node [style=none] (20) at (-0.5, 1.75) {}; 
		\node [style=none] (21) at (2.75, 0.75) {$\ldots$};
		\node [style=none] (22) at (2.75, -0.75) {$\ldots$};
		\node [style=none] (23) at (-1.25, -1.5) {$\ldots$};
		\node [style=none] (24) at (-2.75, -1.5) {$\ldots$};
		\node [style=none] (25) at (-1.25, 1.5) {$\ldots$};
		\node [style=none] (26) at (-2.75, 1.5) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [swap, in=180, out=-90, looseness=1.00] (0.center) to (1);
		\draw [swap, in=15, out=-90, looseness=1.25] (2.center) to (1);
		\draw [swap, in=-165, out=90, looseness=1.25] (5.center) to (4);
		\draw [swap, in=-15, out=90, looseness=1.25] (3.center) to (4);
		\draw [swap, in=165, out=-90, looseness=1.25] (10.center) to (9);
		\draw [swap, in=15, out=-90, looseness=1.25] (6.center) to (9);
		\draw [swap, in=-165, out=90, looseness=1.25] (7.center) to (11);
		\draw [swap, in=-15, out=90, looseness=1.25] (8.center) to (11);
		\draw [swap, in=165, out=-90, looseness=1.25] (16.center) to (15);
		\draw [swap, in=15, out=-90, looseness=1.25] (12.center) to (15);
		\draw [swap, in=-165, out=90, looseness=1.25] (13.center) to (17);
		\draw [swap, in=-15, out=90, looseness=1.25] (14.center) to (17);
		\draw [style=swap] (20.center) to (6.center);
		\draw [style=swap] (5.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> spider2a.tikz <==
\begin{tikzpicture}[scale=0.7, text height=1.5 ex]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.75) {};
		\node [style={small_node}] (1) at (0, 0) {};
		\node [style=none] (2) at (0.75, 0.75) {};
		\node [style=none] (3) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [swap, in=180, out=-90, looseness=1.25] (0.center) to (1);
		\draw [swap] (1) to (3.center);
		\draw [swap, in=0, out=-90, looseness=1.25] (2.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> tall_bent.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -0.5) {};
		\node [style=none] (1) at (-1.5, 0.75) {};
		\node [style=none] (2) at (-1.5, -0.25) {};
		\node [style=none, anchor=mid] (3) at (-2, 0.25) {\lang{soft}};
		\node [style=none] (4) at (1.25, -0.5) {};
		\node [style=none] (5) at (-2.75, -0.5) {};
		\node [style=none] (6) at (-2.75, -1.5) {};
		\node [style=none] (7) at (-2.5, 0.75) {};
		\node [style=none] (8) at (-0.25, -0.5) {};
		\node [style=none] (9) at (-2, 1.5) {};
		\node [style=none] (10) at (-3.75, -0.5) {};
		\node [style=none] (11) at (-2.5, 0.25) {};
		\node [style=none] (12) at (-1.5, 0.25) {};
		\node [style=none] (13) at (-1.25, -0.5) {};
		\node [style=none] (14) at (-2.5, -0.25) {};
		\node [style=none] (15) at (0, -1.25) {$N$};
		\node [style=none] (16) at (-1.25, -0.5) {};
		\node [style=none] (17) at (1.25, 0.5) {};
		\node [style=none, anchor=mid] (18) at (1.25, -0.25) {\lang{banana}};
		\node [style=none] (19) at (2.5, -0.5) {};
		\node [style=none] (20) at (1.25, -0.5) {};
		\node [style=none] (21) at (0, -0.5) {};
		\node [style=none] (22) at (-2.5, -1.25) {$N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (1.center) to (2.center);
		\draw (7.center) to (1.center);
		\draw [in=0, out=90, looseness=1.00] (13.center) to (12.center);
		\draw [in=90, out=180, looseness=1.00] (11.center) to (5.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (8.center) to (10.center);
		\draw (14.center) to (2.center);
		\draw (14.center) to (7.center);
		\draw [bend right=90, looseness=0.75] (16.center) to (4.center);
		\draw [style=swap] (17.center) to (19.center);
		\draw [style=swap] (19.center) to (21.center);
		\draw [style=swap] (21.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> yellow_adj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, -1.5) {};
		\node [style=none] (2) at (0, -2.25) {};
		\node [style=none] (3) at (-1.75, 0.75) {};
		\node [style=none] (4) at (-1.75, -1.5) {};
		\node [style=none] (5) at (1.75, -1.5) {};
		\node [style=none] (6) at (1.75, 0.75) {};
		\node [style=none] (7) at (0, -0.75) {};
		\node [style={small_node}] (8) at (0, -1.25) {};
		\node [style=none] (9) at (1.5, -0.5) {};
		\node [style=none] (10) at (0, 0.75) {};
		\node [style=none, anchor=mid] (11) at (0, 1.25) {\lang{banana}};
		\node [style=none] (12) at (-1.25, 1) {};
		\node [style=none] (13) at (0, 2) {};
		\node [style=none] (14) at (1.25, 1) {};
		\node [style=none] (15) at (0, 0.25) {};
		\node [style=none] (16) at (-1.25, -0.75) {};
		\node [style=none] (17) at (1.25, -0.75) {};
		\node [style=none, anchor=mid] (18) at (0, -0.5) {\lang{yellow}};
		\node [style=none] (19) at (-0.5, -1) {};
		\node [style=none] (20) at (0.25, -2) {$N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (3.center);
		\draw (8) to (1.center);
		\draw [in=0, out=-90, looseness=0.75] (9.center) to (8);
		\draw (0.center) to (10.center);
		\draw [style=swap] (13.center) to (14.center);
		\draw [style=swap] (14.center) to (12.center);
		\draw [style=swap] (12.center) to (13.center);
		\draw [style=swap] (15.center) to (17.center);
		\draw [style=swap] (17.center) to (16.center);
		\draw [style=swap] (16.center) to (15.center);
		\draw [style=swap, in=-90, out=90, looseness=1.00] (19.center) to (7.center);
		\draw [style=swap, in=165, out=-90, looseness=0.75] (19.center) to (8);
		\draw [style=swap, in=90, out=-90, looseness=0.75] (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> yellow_bent.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style={small_node}] (1) at (0, -0.25) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (3.75, -0.5) {};
		\node [style=none] (4) at (2.25, -1.25) {$N$};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (0, 1.25) {};
		\node [style=none] (7) at (-2.25, -0.5) {};
		\node [style=none] (8) at (2.25, -0.5) {};
		\node [style=none] (9) at (-0.5, -1.5) {};
		\node [style=none] (10) at (0.5, -0.5) {};
		\node [style=none] (11) at (5, -0.5) {};
		\node [style=none] (12) at (3.75, -0.5) {};
		\node [style=none, anchor=mid] (13) at (3.75, -0.25) {\lang{banana}};
		\node [style=none] (14) at (3.75, 0.5) {};
		\node [style=none] (15) at (2.5, -0.5) {};
		\node [style=none] (16) at (1.25, 0) {};
		\node [style=none] (17) at (0, 1) {};
		\node [style=none] (18) at (0, 0) {};
		\node [style=none, anchor=mid] (19) at (0, 0.25) {\lang{yellow}};
		\node [style=none] (20) at (-1.25, 0) {};
		\node [style=none] (21) at (-0.25, -1.25) {$N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.00] (0.center) to (1);
		\draw [in=90, out=180, looseness=1.00] (1) to (2.center);
		\draw [in=90, out=0, looseness=1.00] (1) to (5.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (6.center) to (8.center);
		\draw (2.center) to (9.center);
		\draw [bend right=90, looseness=0.50] (10.center) to (3.center);
		\draw [style=swap] (14.center) to (11.center);
		\draw [style=swap] (11.center) to (15.center);
		\draw [style=swap] (15.center) to (14.center);
		\draw [style=swap] (17.center) to (16.center);
		\draw [style=swap] (16.center) to (20.center);
		\draw [style=swap] (20.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> yellow_int.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.5) {};
		\node [style=none, anchor=mid] (1) at (-1.5, 0.75) {\lang{yellow}};
		\node [style={small_node}] (2) at (0, 0) {};
		\node [style=none] (3) at (1.5, 0.5) {};
		\node [style=none] (4) at (0.25, -0.5) {$N$};
		\node [style=none] (5) at (0, -0.75) {};
		\node [style=none] (6) at (1.5, 0.5) {};
		\node [style=none] (7) at (2.75, 0.5) {};
		\node [style=none] (8) at (0.25, 0.5) {};
		\node [style=none, anchor=mid] (9) at (1.5, 0.75) {\lang{banana}};
		\node [style=none] (10) at (1.5, 0.5) {};
		\node [style=none] (11) at (1.5, 0.5) {};
		\node [style=none] (12) at (1.5, 1.5) {};
		\node [style=none] (13) at (-0.25, 0.5) {};
		\node [style=none] (14) at (-2.75, 0.5) {};
		\node [style=none] (15) at (-1.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90, looseness=0.75] (0.center) to (2);
		\draw (2) to (5.center);
		\draw [in=0, out=-90, looseness=0.75] (3.center) to (2);
		\draw [style=swap] (12.center) to (7.center);
		\draw [style=swap] (7.center) to (8.center);
		\draw [style=swap] (8.center) to (12.center);
		\draw [style=swap] (15.center) to (13.center);
		\draw [style=swap] (13.center) to (14.center);
		\draw [style=swap] (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}
